On the Tool Manipulation Capability of Open-source Large Language Models

Recent studies on software tool manipulation with large language models (LLMs) mostly rely on closed model APIs. The industrial adoption of these models is substantially constrained due to the security and robustness risks in exposing information to closed LLM API services. In this paper, we ask can we enhance open-source LLMs to be competitive to leading closed LLM APIs in tool manipulation, with practical amount of human supervision. By analyzing common tool manipulation failures, we first demonstrate that open-source LLMs may require training with usage examples, in-context demonstration and generation style regulation to resolve failures. These insights motivate us to revisit classical methods in LLM literature, and demonstrate that we can adapt them as model alignment with programmatic data generation, system prompts and in-context demonstration retrievers to enhance open-source LLMs for tool manipulation. To evaluate these techniques, we create the ToolBench, a tool manipulation benchmark consisting of diverse software tools for real-world tasks. We demonstrate that our techniques can boost leading open-source LLMs by up to 90% success rate, showing capabilities competitive to OpenAI GPT-4 in 4 out of 8 ToolBench tasks. We show that such enhancement typically requires about one developer day to curate data for each tool, rendering a recipe with practical amount of human supervision.

==> plots/observation_1.tikz <==
\begin{tikzpicture}[]
    \begin{axis}[
        ybar=0.0cm,
        % ybar interval=0.3,
        enlarge x limits=0.2,
        % enlarge y limits=0.2,
        % Size
        width=0.57\linewidth,
        height=3.7cm,
        % bar width=6pt,
        bar width=5,
        ymajorgrids,
        % Axes
        ylabel={Success rate},
        ymin=0,
        xtick=data,
        ytick={0, 20, 40, 60, 80},
        % ytick={0, 30, 60, 90},
        x tick label style={xshift=3ex,rotate=20,anchor=east,yshift=-4pt,font=\tiny},
        y label style={yshift=-3ex, font=\small},
        % symbolic x coords = {GPT-4, LLaMA-30b, NeoX-20b, CodeGen-mono-16b},
        symbolic x coords = {GPT-4, LLaMA, StarCoder, CodeGen},
        tickwidth         = 1pt,
        % Legend
        legend style={
            at={(0.715,1)},
            anchor=north,
            legend columns=1,
            font=\tiny,
            /tikz/every even column/.append style={column sep=0.cm, row sep=-6pt},
        },
        ]
        
        % zero-shot, with API doc, without "(Answer in code only)"
        \addplot[black, fill=blue] coordinates { 
            (GPT-4, 81)
            (LLaMA, 39)
            % (NeoX-20b, 18)
            (CodeGen, 7)
            (StarCoder, 32)
        };

        % oracle one-shot, with API doc, without "(Answer in code only)"
        \addplot[black, fill=red, postaction={pattern=north east lines}] coordinates {
            (GPT-4, 89)
            (LLaMA, 62) % <-- manualy reduced to 57 for better visuaization
            % (NeoX-20b, 38)
            (CodeGen, 52)
            (StarCoder, 67)
        };
                    
        % Some legend hacks
        \legend{,}
        \addlegendimage{black, fill=blue}
        \addlegendentry{zero-shot}
        \addlegendimage{black, fill=red, postaction={pattern=north east lines}}
        \addlegendentry{one-shot}
    \end{axis}
\end{tikzpicture}

==> plots/observation_3.tikz <==
\begin{tikzpicture}[]
    \begin{axis}[
        ybar=0.0cm,
        % Size
        width=0.57\linewidth,
        height=3.7cm,
        bar width=5pt,
        enlarge x limits=0.2,
        ymajorgrids,
        % Axes
        ylabel={API selection acc.},
        ymin=0,
        xtick=data,
        ytick={0, 30, 60, 90},
        x tick label style={xshift=3ex,rotate=20,anchor=east,yshift=-4pt,font=\tiny},
        y label style={yshift=-2.5ex, font=\small},
        symbolic x coords = {GPT-4, LLaMA, StarCoder, CodeGen},
        tickwidth         = 1pt,
        % Legend
        legend style={
            at={(0.715,1)},
            anchor=north,
            legend columns=1,
            font=\tiny,
            /tikz/every even column/.append style={column sep=0.cm, row sep=-2pt},
        },
        ]
        
        % goal only, with "To achieve this request, utilize Curl to make a GET request and call the OpenWeather API. (Answer in code only)"
        \addplot[black, fill=blue] coordinates { 
            (GPT-4, 76)
            % (LLaMA, 11)
            % (NeoX-20b, 28)
            (LLaMA, 2)
            (CodeGen, 18)
            (StarCoder, 13)
        };

        % % API doc + goal, with "(Answer in code only)"
        % \addplot[black, fill=red, postaction={pattern=north east lines}] coordinates {
        %     (GPT-4, 99)
        %     % (LLaMA, 14)
        %     % (NeoX-20b, 68)
        %     % (CodeGen, 59)
        %     (LLaMA, 33)
        %     (StarCoder, 3)
        % };
                    
        % Some legend hacks
        \legend{}
        \addlegendimage{black, fill=blue}
        \addlegendentry{goal only}
        % \addlegendimage{black, fill=red, postaction={pattern=north east lines}}
        % \addlegendentry{API doc + goal}
    \end{axis}
\end{tikzpicture}

==> plots/tech_1.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel=$x$,
        ylabel=$y$,
        xmin=0, xmax=8,
        ymin=0, ymax=100,
        xtick={0, 1, 2, 3, 4, 5, 6, 7, 8},
        ytick={30,60,90},
        % ytick={20,40,60,80,100},
        width=1.03\linewidth, height=3.5cm,
	ylabel=Success rate,
	ymajorgrids,
        y tick label style={font=\small},
        y label style={yshift=-3ex, font=\small},
	xlabel=In-context examples,
        x tick label style={font=\small},
        x label style={yshift=1.5ex, font=\small},
        legend style={
            at={(0.5,-0.45)},
            anchor=north,
            legend columns=2,
            font=\tiny,
            /tikz/every even column/.append style={column sep=0.cm},
        },
    ]
    \addplot[smooth,mark=*,blue] plot coordinates {
        (0,76.6)
        (1,89)
        (2,91)
        (3,93)
        (4,99)
        (5,97)
        (6,97)
        (7,99)
        (8,99)
    };
    \addlegendentry{GPT-4}

    \addplot[smooth,color=red,mark=square*]
        plot coordinates {
        (0,0)
        (1,45)
        (2,54)
        (3,66)
        (4,68)
        (5,67)
        (6,65)
        (7,62)
        (8,58)
    };
    \addlegendentry{LLaMA}
    % \addlegendentry{LLaMA-30b}

    \addplot[smooth,color=green,mark=triangle*]
        plot coordinates {
        (0,7)
        (1,66)
        (2,71)
        (3,82)
        (4,82)
        (5,82)
        (6,84)
        (7,86)
        (8,86)
    };
    \addlegendentry{StarCoder}

    % \addplot[smooth,color=green,mark=triangle*]
    %     plot coordinates {
    %     (0,0)
    %     (1,10)
    %     (2,19)
    %     (3,21)
    %     (4,17)
    %     (5,22)
    %     (6,20)
    %     (7,18)
    %     (8,17)
    % };
    % \addlegendentry{NeoX-20b}

    \addplot[smooth,color=brown,mark=diamond*]
        plot coordinates {
        (0,0)
        (1,26)
        (2,40)
        (3,52)
        (4,61)
        (5,59)
        (6,52)
        (7,52)
        (8,52)
    };
    \addlegendentry{CodeGen}
    % \addlegendentry{CodeGen-16b-mono}
    \end{axis}
\end{tikzpicture}
